Fast Bayesian Inference for Neutrino Non-Standard Interactions at Dark Matter Direct Detection Experiments

Multi-dimensional parameter spaces are commonly encountered in physics theories that go beyond the Standard Model. However, they often possess complicated posterior geometries that are expensive to traverse using techniques traditional to astroparticle physics. Several recent innovations, which are only beginning to make their way into this field, have made navigating such complex posteriors possible. These include GPU acceleration, automatic differentiation, and neural-network-guided reparameterization. We apply these advancements to dark matter direct detection experiments in the context of non-standard neutrino interactions and benchmark their performances against traditional nested sampling techniques when conducting Bayesian inference. Compared to nested sampling alone, we find that these techniques increase performance for both nested sampling and Hamiltonian Monte Carlo, accelerating inference by factors of $\sim 100$ and $\sim 60$, respectively. As nested sampling also evaluates the Bayesian evidence, these advancements can be exploited to improve model comparison performance while retaining compatibility with existing implementations that are widely used in the natural sciences. Using these techniques, we perform the first scan in the neutrino non-standard interactions parameter space for direct detection experiments whereby all parameters are allowed to vary simultaneously. We expect that these advancements are broadly applicable to other areas of astroparticle physics featuring multi-dimensional parameter spaces.

==> figs/nsi_param.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Shape: Circle [id:dp5598584649159197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0 ] (229.06,188.86) .. controls (229.06,126.83) and (279.34,76.55) .. (341.36,76.55) .. controls (403.39,76.55) and (453.67,126.83) .. (453.67,188.86) .. controls (453.67,250.88) and (403.39,301.16) .. (341.36,301.16) .. controls (279.34,301.16) and (229.06,250.88) .. (229.06,188.86) -- cycle ;
%Shape: Arc [id:dp9173393446867091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 156; blue, 186 }  ,fill opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (435.59,174.38) .. controls (436.22,179.48) and (436.54,184.7) .. (436.54,190) .. controls (436.54,250.93) and (393.59,300.36) .. (340.5,300.67) -- (340,190) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (435.59,174.38) .. controls (436.22,179.48) and (436.54,184.7) .. (436.54,190) .. controls (436.54,250.93) and (393.59,300.36) .. (340.5,300.67) ;  
%Straight Lines [id:da19672256955512446] 
\draw    (340,320) -- (340,74.5) -- (340,62) ;
\draw [shift={(340,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5711712358133976] 
\draw    (210,190) -- (468,190) ;
\draw [shift={(470,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5722832444876447] 
\draw    (229,233.5) -- (453.64,146.22) ;
\draw [shift={(455.5,145.5)}, rotate = 158.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Arc [id:dp4367039609896741] 
\draw  [draw opacity=0] (452.45,189.56) .. controls (452.48,189.83) and (452.49,190.09) .. (452.49,190.36) .. controls (452.49,206.93) and (403.22,220.36) .. (342.45,220.36) .. controls (317.86,220.36) and (295.16,218.17) .. (276.84,214.45) -- (342.45,190.36) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452.45,189.56) .. controls (452.48,189.83) and (452.49,190.09) .. (452.49,190.36) .. controls (452.49,206.93) and (403.22,220.36) .. (342.45,220.36) .. controls (317.86,220.36) and (295.16,218.17) .. (276.84,214.45) ;  
%Shape: Arc [id:dp520686195019822] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (405.85,165) .. controls (434.05,170.43) and (452.45,179.38) .. (452.45,189.5) .. controls (452.45,189.52) and (452.45,189.54) .. (452.45,189.56) -- (342.25,189.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (405.85,165) .. controls (434.05,170.43) and (452.45,179.38) .. (452.45,189.5) .. controls (452.45,189.52) and (452.45,189.54) .. (452.45,189.56) ;  
%Shape: Arc [id:dp11140448566456373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 145; green, 213; blue, 216 }  ,fill opacity=0.5 ] (402.33,164.99) .. controls (433.03,170.37) and (453.25,179.55) .. (453.25,189.97) .. controls (453.25,206.54) and (402.11,219.97) .. (339.03,219.97) .. controls (315.63,219.97) and (293.88,218.12) .. (275.77,214.95) -- (339.03,189.97) -- cycle ; \draw  [draw opacity=0] (402.33,164.99) .. controls (433.03,170.37) and (453.25,179.55) .. (453.25,189.97) .. controls (453.25,206.54) and (402.11,219.97) .. (339.03,219.97) .. controls (315.63,219.97) and (293.88,218.12) .. (275.77,214.95) ;  
%Shape: Arc [id:dp9106060743108519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 156; blue, 186 }  ,fill opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (340.18,76.36) .. controls (388.94,76.47) and (429.21,119.15) .. (435.62,174.53) -- (340,190) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (340.18,76.36) .. controls (388.94,76.47) and (429.21,119.15) .. (435.62,174.53) ;  
%Curve Lines [id:da36383440934025035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.5,166.75) .. controls (365,173.25) and (364.5,181.25) .. (364.5,186) ;
%Straight Lines [id:da2920077265521821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (340,190) -- (398.8,111.6) ;
\draw [shift={(400,110)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da3013651244381803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390,181.5) .. controls (392.25,183.5) and (392.5,185.75) .. (392,190) ;
%Straight Lines [id:da003654981176421934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (400,110) -- (400,180) ;
%Straight Lines [id:da5384943940752807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,190) -- (400,180) ;
%Shape: Arc [id:dp1277989944962581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (277.02,214.76) .. controls (248.02,209.36) and (228.98,200.27) .. (228.98,189.97) .. controls (228.98,189.6) and (229.01,189.23) .. (229.06,188.86) -- (339.03,189.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.02,214.76) .. controls (248.02,209.36) and (228.98,200.27) .. (228.98,189.97) .. controls (228.98,189.6) and (229.01,189.23) .. (229.06,188.86) ;  
%Shape: Arc [id:dp9324173926306187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.07 ][dash pattern={on 4.5pt off 4.5pt}] (228.99,189.7) .. controls (229.51,173.26) and (278.58,159.97) .. (339.03,159.97) .. controls (362.8,159.97) and (384.81,162.02) .. (402.8,165.52) -- (339.03,189.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (228.99,189.7) .. controls (229.51,173.26) and (278.58,159.97) .. (339.03,159.97) .. controls (362.8,159.97) and (384.81,162.02) .. (402.8,165.52) ;  

% Text Node
\draw (462,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon _{\alpha \beta }^{e}$};
% Text Node
\draw (476,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon _{\alpha \beta }^{p}$};
% Text Node
\draw (331,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon _{\alpha \beta }^{n}$};
% Text Node
\draw (344.24,147) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-307.95] [align=left] {$\displaystyle \varepsilon _{\alpha \beta }$};
% Text Node
\draw (366.08,163) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \eta $};
% Text Node
\draw (397,176.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \varphi $};
\end{tikzpicture}

==> figs/sun.tikz <==


% Gradient Info
  
\tikzset {_vo9bybalh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-275 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_phrvddlwc}{150bp}{rgb(0bp)=(0.65,0.81,0.87);
rgb(44.375bp)=(0.65,0.81,0.87);
rgb(62.5bp)=(0.07,0.29,0.55);
rgb(100bp)=(0.07,0.29,0.55)}
\tikzset{_jgf6b2356/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-275 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_skwt1zdm8} {150bp} {color(0bp)=(transparent!50);
color(44.375bp)=(transparent!50);
color(62.5bp)=(transparent!33);
color(100bp)=(transparent!33) } 
\pgfdeclarefading{_wvdqo4bm1}{\tikz \fill[shading=_skwt1zdm8,_jgf6b2356] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_2c0n8n4dt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{103.62 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8j9e8pfek}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0.625bp)=(1,1,1);
rgb(15.178571428571427bp)=(0.95,0.45,0.03);
rgb(400bp)=(0.95,0.45,0.03)}

% Gradient Info
  
\tikzset {_rth4fe244/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{103.62 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kobh2xruy}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0.625bp)=(1,1,1);
rgb(15.178571428571427bp)=(0.95,0.45,0.03);
rgb(400bp)=(0.95,0.45,0.03)}

% Gradient Info
  
\tikzset {_vbzqvz2h6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_zkjeqvobi}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,0.61,0);
rgb(0bp)=(1,0.61,0);
rgb(25bp)=(0.97,0.85,0.11);
rgb(400bp)=(0.97,0.85,0.11)}

% Gradient Info
  
\tikzset {_f6hp4y2zw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{103.62 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5048n3vi9}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0.625bp)=(1,1,1);
rgb(15.178571428571427bp)=(0.95,0.72,0.03);
rgb(400bp)=(0.95,0.72,0.03)}

% Gradient Info
  
\tikzset {_53in9fe8p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_872tjg46o}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(24.642857142857146bp)=(0.25,0.46,0.02);
rgb(400bp)=(0.25,0.46,0.02)}
\tikzset{_0djc9q3y9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_rf5en4jez} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!1);
color(0bp)=(transparent!1);
color(24.642857142857146bp)=(transparent!50);
color(400bp)=(transparent!50)} 
\pgfdeclarefading{_g9fqfq9a8}{\tikz \fill[shading=_rf5en4jez,_0djc9q3y9] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_zwj1d3ihu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_rn1eqgek2}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.937499999999998bp)=(0.08,0.44,0.93);
rgb(18.526785714285715bp)=(0.08,0.44,0.93);
rgb(25bp)=(0.08,0.44,0.93);
rgb(400bp)=(0.08,0.44,0.93)}

% Gradient Info
  
\tikzset {_agsc0pj7u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8f0zicyuu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.044642857142856bp)=(0.71,0.2,0.12);
rgb(16.919642857142858bp)=(0.71,0.2,0.12);
rgb(25bp)=(0.71,0.2,0.12);
rgb(400bp)=(0.71,0.2,0.12)}

% Gradient Info
  
\tikzset {_rwp3589fx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_on9mkmf1v}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.937499999999998bp)=(0.08,0.44,0.93);
rgb(18.526785714285715bp)=(0.08,0.44,0.93);
rgb(25bp)=(0.08,0.44,0.93);
rgb(400bp)=(0.08,0.44,0.93)}

% Gradient Info
  
\tikzset {_5na5e2x04/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_d25fipvyu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.044642857142856bp)=(0.71,0.2,0.12);
rgb(16.919642857142858bp)=(0.71,0.2,0.12);
rgb(25bp)=(0.71,0.2,0.12);
rgb(400bp)=(0.71,0.2,0.12)}

% Gradient Info
  
\tikzset {_ytnjxa8wk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_a3wq88zmz}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.044642857142856bp)=(0.71,0.2,0.12);
rgb(16.919642857142858bp)=(0.71,0.2,0.12);
rgb(25bp)=(0.71,0.2,0.12);
rgb(400bp)=(0.71,0.2,0.12)}

% Gradient Info
  
\tikzset {_pcjvg5hfv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_xmlgtx4h2}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.044642857142856bp)=(0.71,0.2,0.12);
rgb(16.919642857142858bp)=(0.71,0.2,0.12);
rgb(25bp)=(0.71,0.2,0.12);
rgb(400bp)=(0.71,0.2,0.12)}

% Gradient Info
  
\tikzset {_ik5whf28t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_a2471xukt}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.044642857142856bp)=(0.71,0.2,0.12);
rgb(16.919642857142858bp)=(0.71,0.2,0.12);
rgb(25bp)=(0.71,0.2,0.12);
rgb(400bp)=(0.71,0.2,0.12)}

% Gradient Info
  
\tikzset {_blzmc78zu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ue7u35hhl}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.937499999999998bp)=(0.08,0.44,0.93);
rgb(18.526785714285715bp)=(0.08,0.44,0.93);
rgb(25bp)=(0.08,0.44,0.93);
rgb(400bp)=(0.08,0.44,0.93)}

% Gradient Info
  
\tikzset {_uuq4aatrw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zst7x0u20}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.937499999999998bp)=(0.08,0.44,0.93);
rgb(18.526785714285715bp)=(0.08,0.44,0.93);
rgb(25bp)=(0.08,0.44,0.93);
rgb(400bp)=(0.08,0.44,0.93)}

% Gradient Info
  
\tikzset {_qwoe9c0ti/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_g1wih7bs1}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.937499999999998bp)=(0.08,0.44,0.93);
rgb(18.526785714285715bp)=(0.08,0.44,0.93);
rgb(25bp)=(0.08,0.44,0.93);
rgb(400bp)=(0.08,0.44,0.93)}

% Gradient Info
  
\tikzset {_dbblvq1b9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4h6uuefh0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(15.044642857142856bp)=(0.71,0.2,0.12);
rgb(16.919642857142858bp)=(0.71,0.2,0.12);
rgb(25bp)=(0.71,0.2,0.12);
rgb(400bp)=(0.71,0.2,0.12)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Can [id:dp12960128655037662] 
\draw  [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=0.65 ] (247.6,122.26) -- (247.6,232.89) .. controls (247.6,240.36) and (227.41,246.41) .. (202.51,246.41) .. controls (177.61,246.41) and (157.43,240.36) .. (157.43,232.89) -- (157.43,122.26) .. controls (157.43,114.79) and (177.61,108.73) .. (202.51,108.73) .. controls (227.41,108.73) and (247.6,114.79) .. (247.6,122.26) .. controls (247.6,129.73) and (227.41,135.79) .. (202.51,135.79) .. controls (177.61,135.79) and (157.43,129.73) .. (157.43,122.26) ;
%Shape: Can [id:dp7614726030803517] 
\path  [shading=_phrvddlwc,_vo9bybalh,path fading= _wvdqo4bm1 ,fading transform={xshift=2}] (240.2,131.51) -- (240.2,224.77) .. controls (240.2,231.07) and (223.19,236.17) .. (202.2,236.17) .. controls (181.21,236.17) and (164.19,231.07) .. (164.19,224.77) -- (164.19,131.51) .. controls (164.19,125.22) and (181.21,120.11) .. (202.2,120.11) .. controls (223.19,120.11) and (240.2,125.22) .. (240.2,131.51) .. controls (240.2,137.81) and (223.19,142.92) .. (202.2,142.92) .. controls (181.21,142.92) and (164.19,137.81) .. (164.19,131.51) ; % for fading 
 \draw   (240.2,131.51) -- (240.2,224.77) .. controls (240.2,231.07) and (223.19,236.17) .. (202.2,236.17) .. controls (181.21,236.17) and (164.19,231.07) .. (164.19,224.77) -- (164.19,131.51) .. controls (164.19,125.22) and (181.21,120.11) .. (202.2,120.11) .. controls (223.19,120.11) and (240.2,125.22) .. (240.2,131.51) .. controls (240.2,137.81) and (223.19,142.92) .. (202.2,142.92) .. controls (181.21,142.92) and (164.19,137.81) .. (164.19,131.51) ; % for border 

%Shape: Circle [id:dp7049722260772433] 
\draw  [draw opacity=0][shading=_8j9e8pfek,_2c0n8n4dt] (110.15,143.95) .. controls (110.15,141.69) and (111.98,139.87) .. (114.23,139.87) .. controls (116.49,139.87) and (118.31,141.69) .. (118.31,143.95) .. controls (118.31,146.2) and (116.49,148.02) .. (114.23,148.02) .. controls (111.98,148.02) and (110.15,146.2) .. (110.15,143.95) -- cycle ;
%Straight Lines [id:da6919824574649387] 
\draw    (205.35,189.45) -- (178.25,196.5) ;
\draw [shift={(187.74,194.03)}, rotate = 345.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8625436131476455] 
\draw  [dash pattern={on 3.75pt off 3.75pt}]  (165.17,200) -- (138.17,208) ;
%Straight Lines [id:da8936076770095766] 
\draw  [dash pattern={on 3.75pt off 3.75pt}]  (121.17,147.33) -- (177.5,176.67) ;
%Straight Lines [id:da18985209526048918] 
\draw    (225.88,203.25) -- (234.16,208.22) ;
\draw [shift={(235.88,209.25)}, rotate = 210.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp9549012786511698] 
\draw  [draw opacity=0][shading=_kobh2xruy,_rth4fe244] (178.99,178.95) .. controls (178.99,176.69) and (180.81,174.87) .. (183.07,174.87) .. controls (185.32,174.87) and (187.15,176.69) .. (187.15,178.95) .. controls (187.15,181.2) and (185.32,183.02) .. (183.07,183.02) .. controls (180.81,183.02) and (178.99,181.2) .. (178.99,178.95) -- cycle ;
%Shape: Circle [id:dp1525945345134625] 
\draw  [draw opacity=0][shading=_zkjeqvobi,_vbzqvz2h6] (7.67,103.92) .. controls (7.67,81.69) and (25.69,63.67) .. (47.92,63.67) .. controls (70.15,63.67) and (88.17,81.69) .. (88.17,103.92) .. controls (88.17,126.15) and (70.15,144.17) .. (47.92,144.17) .. controls (25.69,144.17) and (7.67,126.15) .. (7.67,103.92) -- cycle ;

%Shape: Circle [id:dp8647444943946727] 
\draw  [draw opacity=0][shading=_5048n3vi9,_f6hp4y2zw] (168.32,197.95) .. controls (168.32,195.69) and (170.15,193.87) .. (172.4,193.87) .. controls (174.65,193.87) and (176.48,195.69) .. (176.48,197.95) .. controls (176.48,200.2) and (174.65,202.02) .. (172.4,202.02) .. controls (170.15,202.02) and (168.32,200.2) .. (168.32,197.95) -- cycle ;
%Straight Lines [id:da4059292957615477] 
\draw  [dash pattern={on 3.75pt off 3.75pt}]  (85.5,127.67) -- (108.83,140.67) ;
%Straight Lines [id:da3504627835149007] 
\draw    (188.83,182.33) -- (202.64,189.91) ;
\draw [shift={(199.42,188.15)}, rotate = 208.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Ellipse [id:dp6193987657016131] 
\draw  [draw opacity=0][shading=_872tjg46o,_53in9fe8p,path fading= _g9fqfq9a8 ,fading transform={xshift=2}] (194.56,198.11) .. controls (194.56,186.57) and (204.11,177.21) .. (215.88,177.21) .. controls (227.66,177.21) and (237.21,186.57) .. (237.21,198.11) .. controls (237.21,209.66) and (227.66,219.02) .. (215.88,219.02) .. controls (204.11,219.02) and (194.56,209.66) .. (194.56,198.11) -- cycle ;
%Shape: Ellipse [id:dp13190039140821697] 
\draw  [draw opacity=0][shading=_rn1eqgek2,_zwj1d3ihu] (220.55,198.88) .. controls (218.84,198.87) and (217.46,197.5) .. (217.46,195.83) .. controls (217.47,194.15) and (218.86,192.8) .. (220.57,192.81) .. controls (222.28,192.82) and (223.66,194.19) .. (223.66,195.87) .. controls (223.65,197.54) and (222.26,198.89) .. (220.55,198.88) -- cycle ;
%Shape: Ellipse [id:dp09395031432836387] 
\draw  [draw opacity=0][shading=_8f0zicyuu,_agsc0pj7u] (215.88,200.94) .. controls (216.01,199.27) and (217.49,198.01) .. (219.2,198.14) .. controls (220.9,198.27) and (222.18,199.73) .. (222.06,201.4) .. controls (221.93,203.07) and (220.45,204.32) .. (218.74,204.2) .. controls (217.04,204.07) and (215.76,202.61) .. (215.88,200.94) -- cycle ;
%Shape: Ellipse [id:dp5732784716264958] 
\draw  [draw opacity=0][shading=_on9mkmf1v,_rwp3589fx] (211.22,199.92) .. controls (209.51,199.91) and (208.13,198.54) .. (208.14,196.86) .. controls (208.14,195.18) and (209.53,193.83) .. (211.24,193.84) .. controls (212.95,193.85) and (214.34,195.22) .. (214.33,196.9) .. controls (214.32,198.58) and (212.93,199.93) .. (211.22,199.92) -- cycle ;
%Shape: Ellipse [id:dp7300765514287498] 
\draw  [draw opacity=0][shading=_d25fipvyu,_5na5e2x04] (213.01,197.89) .. controls (213.14,196.22) and (214.62,194.97) .. (216.33,195.09) .. controls (218.03,195.22) and (219.31,196.68) .. (219.19,198.35) .. controls (219.06,200.02) and (217.58,201.28) .. (215.87,201.15) .. controls (214.17,201.02) and (212.89,199.56) .. (213.01,197.89) -- cycle ;
%Shape: Ellipse [id:dp02089532516275583] 
\draw  [draw opacity=0][shading=_a3wq88zmz,_ytnjxa8wk] (213.21,192.4) .. controls (213.33,190.73) and (214.82,189.48) .. (216.52,189.61) .. controls (218.23,189.73) and (219.51,191.19) .. (219.38,192.87) .. controls (219.26,194.54) and (217.77,195.79) .. (216.07,195.66) .. controls (214.36,195.53) and (213.08,194.08) .. (213.21,192.4) -- cycle ;
%Shape: Ellipse [id:dp2930680399058925] 
\draw  [draw opacity=0][shading=_xmlgtx4h2,_pcjvg5hfv] (209.77,193.73) .. controls (209.9,192.06) and (211.38,190.81) .. (213.09,190.94) .. controls (214.79,191.06) and (216.08,192.52) .. (215.95,194.2) .. controls (215.83,195.87) and (214.34,197.12) .. (212.64,196.99) .. controls (210.93,196.86) and (209.65,195.41) .. (209.77,193.73) -- cycle ;
%Shape: Ellipse [id:dp8817383230030572] 
\draw  [draw opacity=0][shading=_a2471xukt,_ik5whf28t] (209.32,199.79) .. controls (209.45,198.12) and (210.93,196.86) .. (212.64,196.99) .. controls (214.34,197.12) and (215.62,198.58) .. (215.5,200.25) .. controls (215.37,201.92) and (213.89,203.18) .. (212.18,203.05) .. controls (210.48,202.92) and (209.2,201.46) .. (209.32,199.79) -- cycle ;
%Shape: Ellipse [id:dp6837289657231673] 
\draw  [draw opacity=0][shading=_ue7u35hhl,_blzmc78zu] (215.86,204.19) .. controls (214.15,204.17) and (212.77,202.81) .. (212.78,201.13) .. controls (212.78,199.45) and (214.17,198.1) .. (215.88,198.11) .. controls (217.6,198.12) and (218.98,199.49) .. (218.97,201.17) .. controls (218.97,202.85) and (217.57,204.2) .. (215.86,204.19) -- cycle ;
%Shape: Ellipse [id:dp5303188245851913] 
\draw  [draw opacity=0][shading=_zst7x0u20,_uuq4aatrw] (219.04,197.25) .. controls (217.33,197.24) and (215.95,195.87) .. (215.95,194.2) .. controls (215.96,192.52) and (217.35,191.17) .. (219.06,191.18) .. controls (220.77,191.19) and (222.15,192.56) .. (222.14,194.23) .. controls (222.14,195.91) and (220.75,197.26) .. (219.04,197.25) -- cycle ;
%Shape: Ellipse [id:dp5157360709980748] 
\draw  [draw opacity=0][shading=_g1wih7bs1,_qwoe9c0ti] (216.32,198.13) .. controls (214.61,198.12) and (213.22,196.75) .. (213.23,195.07) .. controls (213.24,193.4) and (214.63,192.05) .. (216.34,192.06) .. controls (218.05,192.07) and (219.43,193.44) .. (219.42,195.11) .. controls (219.42,196.79) and (218.03,198.14) .. (216.32,198.13) -- cycle ;
%Shape: Ellipse [id:dp6968638840483897] 
\draw  [draw opacity=0][shading=_4h6uuefh0,_dbblvq1b9] (216.32,198.13) .. controls (216.44,196.46) and (217.93,195.21) .. (219.63,195.33) .. controls (221.34,195.46) and (222.62,196.92) .. (222.49,198.59) .. controls (222.37,200.26) and (220.88,201.52) .. (219.18,201.39) .. controls (217.47,201.26) and (216.19,199.8) .. (216.32,198.13) -- cycle ;


%Shape: Boxed Polygon [id:dp47532273207067177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (206.74,195.12) -- (204.09,192.99) -- (198.81,194.06) -- (202.64,189.91) -- (201.4,187.64) -- (208.44,186.21) -- (206.38,190) -- cycle ;

% Text Node
\draw (128,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{108.08pt}\setlength\topsep{0pt}
\begin{center}
Direct Detection\\Experiment
\end{center}

\end{minipage}};
% Text Node
\draw (82.83,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{45.87pt}\setlength\topsep{0pt}
\begin{center}
Solar \ \\Neutrino ($\displaystyle \nu $)
\end{center}

\end{minipage}};
% Text Node
\draw (196.5,150.) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{27.67pt}\setlength\topsep{0pt}
\begin{center}
Target\\Atom
\end{center}

\end{minipage}};
% Text Node
\draw (177.83,163.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.02pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \textcolor[rgb]{1,1,1}{\nu }\textcolor[rgb]{1,1,1}{_{\alpha }}$
\end{center}

\end{minipage}};
% Text Node
\draw (169.17,205.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{11.49pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \textcolor[rgb]{1,1,1}{\nu }\textcolor[rgb]{1,1,1}{_{\beta }}$
\end{center}

\end{minipage}};
% Text Node
\draw (17.42,223.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51.24pt}\setlength\topsep{0pt}
% \begin{center}
% (Not to scale)
% \end{center}

\end{minipage}};
% Text Node
\draw (34.33,95.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{Sun}};


\end{tikzpicture}

